On the nature of the lowest $1/2^-$ baryon nonet and decuplet

From recent study of properties of the lowest spin-parity $1/2^-$ baryons, $N^*(1535)$ and $\Delta^*(1620)$, new pictures for the internal structure of the lowest $1/2^-$ baryon octet and decuplet are proposed. While the lowest $1/2^-$ baryon octet may have large diquark-diquark-antiquark component, the lowest $1/2^-$ baryon decuplet is proposed to have large vector-meson-baryon components. Evidence for the "missing" members of the new pictures is pointed out and suggestions are made for detecting these predicted states from forthcoming experiments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

